Sensitivity Analysis of Singlet Vector-Like B Quarks via Photon-Induced and Z-Initiated Processes at FCC-$\mu p$

This study presents a systematic sensitivity analysis of singlet-type vector-like $B$ quark production at an FCC--$\mu p$ collider with a centre-of-mass energy of $\sqrt{s}=24.5~\mathrm{TeV}$ through photon- and $Z$-initiated production mechanisms. The analysis focuses on the $B\to Zb$ decay channel, considering the leptonic decay of the $Z$ boson and the hadronic decay of the accompanying $W$ boson, leading to the final state $\ell^+\ell^-bjj$. Detector-resolution effects are incorporated through a simplified Gaussian smearing procedure, and the discovery and exclusion sensitivities are evaluated using an Asimov-based statistical framework. For the photon-induced channel, the most favourable sensitivity is obtained for $R_L=0.05$ and $\mathcal{L}=1000~\mathrm{fb^{-1}}$. Over the mass range $M_B=2$--$3~\mathrm{TeV}$, the expected $5\sigma$ discovery reach is approximately $g^\ast\simeq0.263$--$0.328$, while the $95\%$ C.L. exclusion sensitivity extends to $g^\ast\simeq0.162$--$0.197$. On the other hand, the $Z$-initiated channel provides a substantially stronger sensitivity and extends the investigated mass range up to $M_B=4.5~\mathrm{TeV}$. For $R_L=0.05$ and $\mathcal{L}=500~\mathrm{fb^{-1}}$, the $5\sigma$ discovery reach is approximately $g^\ast\simeq0.038$--$0.056$, while the corresponding $95\%$ C.L. exclusion sensitivity reaches $g^\ast\simeq0.021$--$0.032$. These results demonstrate that photon- and $Z$-initiated single production at an FCC--$\mu p$ collider provide complementary probes of heavy vector-like $B$ quarks. Moreover, the $Z$-initiated channel offers particularly strong sensitivity to small effective couplings in the multi-TeV mass region beyond the present direct LHC reach.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmemed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

